Nakamoto Consensus under Bounded Processing Capacity

For Nakamoto's longest-chain consensus protocol, whose proof-of-work (PoW) and proof-of-stake (PoS) variants power major blockchains such as Bitcoin and Cardano, we revisit the classic problem of the security-performance tradeoff: Given a network of nodes with finite communication- and computation-resources, against what fraction of adversary power is Nakamoto consensus (NC) secure for a given block production rate? State-of-the-art analyses of NC fail to answer this question, because their bounded-delay model does not capture the rate limits to nodes' processing of blocks, which cause congestion when blocks are released in quick succession. We develop a new analysis technique to prove a refined security-performance tradeoff for PoW NC in a bounded-capacity model. In this model, we show that, in contrast to the classic bounded-delay model, Nakamoto's private attack is no longer the worst attack, and a new attack we call the teasing strategy, that exploits congestion, is strictly worse. In PoS, equivocating blocks can exacerbate congestion, making traditional PoS NC insecure except at very low block production rates. To counter such equivocation spamming, we present a variant of PoS NC we call Blanking NC (BlaNC), which achieves the same resilience as PoW NC.

==> figures/fig-analysis-comparison-sleepy.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[x=2.55cm]%
        \footnotesize

        \begin{scope}
            \node [anchor=west,align=left,xshift=-0.7cm] at (0,1.5) {\small\textbf{(a)\ \ Sleepy analysis \cite{sleepy,bwlimitedposlc}}:};

            \node [align=center] (probarg) at (0,0) {Probabil.\\argument};
            \node [align=center,black!50] (ppivot) at (1.1,0) {Probabil.\\pivot};
            \node [align=center,black!50] (cpivot) at (1.9,0) {Combinat.\\pivot};
            \node [align=center] (security) at (3,0) {Security};
            \node [align=center,black!50] (model) at (1.5,0.75) {Bounded delay model};

            \draw [double equal sign distance,-Implies,shorten >=5pt] (probarg) -- (ppivot) node [midway,above,align=center] {Exists\\one};
            \draw [double equal sign distance,Implies-Implies,black!30] (ppivot) -- (cpivot);
            \draw [double equal sign distance,-Implies,shorten <=3pt] (cpivot) -- (security) node [midway,above,align=center] {Combinat.\\argument};
            \draw [double equal sign distance,-Implies,black!30] (model) -- (1.5,0.1);

            \draw [densely dotted,thick] (0.83,-0.5) rectangle (2.17,1.1);
            \node at (1.5,1.3) {\emph{Pivot}};

        \end{scope}

        \begin{scope}[yshift=-2.5cm]
            \node [anchor=west,align=left,xshift=-0.7cm] at (0,1.25) {\small\textbf{(b)\ \ Our analysis:}};

            \node [align=center,myParula07Red] (probarg) at (0,0) {Probabil.\\argument};
            \node [align=center,myParula07Red] (ppivot) at (0.9,0) {Probabil.\\pivots\\(\emph{\sltpp})};
            \node [align=center,myParula07Red] (cpivot) at (2.1,0) {Combinat.\\pivot\\(\emph{\sltcp})};
            \node [align=center] (security) at (3,0) {Security};
            \node [align=center,myParula07Red] (model) at (1.5,1) {Bounded-capacity model};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=3pt]probarg.west) -- ([xshift=-1pt]ppivot.west) node [pos=0.5,below=2.3em,yshift=-3pt] {\cref{lem:many-pps}};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=1pt]ppivot.west) -- ([xshift=-1pt]ppivot.east) node [pos=0.5,below=2.3em,yshift=-3pt] {\cref{def:pp}};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=1pt]ppivot.east) -- ([xshift=-1pt]cpivot.west) node [pos=0.5,below=2.3em,yshift=-3pt] {\cref{lem:many-pps-one-cps}};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=1pt]cpivot.west) -- ([xshift=-1pt]cpivot.east) node [pos=0.5,below=2.3em,yshift=-3pt] {\cref{def:cp}};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=1pt]cpivot.east) -- ([xshift=-1pt]security.west) node [pos=0.5,below=2.3em,yshift=-3pt] {\cref{lem:cps-stabilize}};

            \draw [decorate,decoration={calligraphic brace,mirror,raise=2.3em},thick] ([xshift=1pt]security.west) -- ([xshift=-1pt]security.east) node [pos=0.5,below=2.3em,yshift=-3pt,align=center] {\cref{thm:safety-and-liveness-pow}};





            %

            \draw [double equal sign distance,-Implies,myParula07Red] (probarg) -- (ppivot) node [midway,above,align=center] {Exist\\many};
            \draw [double equal sign distance,-Implies,myParula07Red] (ppivot) -- (cpivot) node [midway,above,align=center] {Many to one};
            \draw [double equal sign distance,-Implies] (cpivot) -- (security) node [midway,above,align=center] {Combinat.\\argument};
            \draw [double equal sign distance,-Implies,myParula07Red] (model) -- (1.5,0.4);

        \end{scope}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption[]{%
        (a)~Sleepy analysis~\cite{sleepy} is based on \emph{pivots}.
        Pivots are special \emph{honest} blocks 
        ($\Rightarrow$~liveness)
        %
        %
        %
        which by a combinatorial argument
        %
        %
        remain in the chain forever 
        ($\Rightarrow$~safety),
        %
        and by a probabilistic argument happen frequently.
        %
        Equivalence of the pivot qualities required for 
        each of both arguments
        %
        follows from 
        bounded delay~\cite[Fact 1]{DBLP:journals/iacr/BentovPS16}.
        %
        The bounded-capacity analysis of \cite{bwlimitedposlc} also follows the same procedure by choosing a large enough delay parameter.
        %
        %
        %
        %
        (b)~We (\textcolor{myParula07Red}{red}) decompose
        pivots' probabilistic vs.\ combinatorial qualities
        into \emph{\sltpps} vs.\ \emph{\sltcps}.
        These are no longer equivalent under bounded capacity,
        but of \emph{many} consecutive \sltpps \emph{one} is a \sltcp (new combinatorial argument),
        and \sltpps are abundant (new probabilistic argument).
        %
        \ifshortVersion%
        All references except for \cref{thm:safety-and-liveness-pow} are to the full version~\cite{full-version}.%
        \fi%
    }%
    \label{fig:analysis-comparison-sleepy}%
\end{figure}%

==> figures/fig-attack-no.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[blockchain]
        \small
        
        \begin{scope} [xshift=-3.5cm]

            \node at (-1.5,0) {(a)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon, opacity=0.3] (h2) at (0,-2) {2};
            \draw [link-hon, opacity=0.3] (h2) -- (h1);

            
            \node [block-blank,opacity=1] (hNEW1) at (0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (1,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (1,-2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW4) at (1,-2.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (0.8,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (0.8,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (0.8,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (1.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (1.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (1.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);
            \draw [link-hon,opacity=1] (hNEW2) -- (h1);

        \end{scope}

        \begin{scope} [xshift=-1cm]

            \node at (-1.5,0) {(b)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon, opacity=0.3] (h2) at (0,-2) {2};
            \draw [link-hon, opacity=0.3] (h2) -- (h1);

            \node [block-hon, opacity=0.3] (h2p) at (1,-2) {2};
            \draw [link-hon, opacity=0.3] (h2p) -- (h1);
            
            \node [block-blank,opacity=1] (hNEW1) at (0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (1,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (2.0,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW4) at (2.0,-2.0) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (1.8,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (1.8,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (1.8,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (2.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (2.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (2.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);
            \draw [link-hon,opacity=1] (hNEW2) -- (h2p);
            \draw [link-hon,opacity=1] (hNEW3) -- (h1);

        \end{scope} 

        \begin{scope} [xshift=2cm]

            \node at (-1.5,0) {(c)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon] (h2) at (0,-2) {2};
            \draw [link-hon] (h2) -- (h1);

            \node [block-hon, opacity=0.3] (h2p) at (1,-2) {2};
            \draw [link-hon, opacity=0.3] (h2p) -- (h1);

            \node [block-blank,opacity=1] (hNEW1) at (-0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-0,-3.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-0,-2.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW4) at (-0,-3.4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-0.2,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-0.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-0.2,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (0.2,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (0.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (0.2,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);

        \end{scope} 


    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{
        Honest chain growth when the adversary does not release blocks (either under no attack or under the private attack). Semi-transparent blocks have been announced (\ie, headers released) but were not yet processed by honest nodes.
        (a) A new block is announced at height $2$. This block is not yet processed by honest nodes (except by the one who mined it). As per the \rulelc policy, all honest nodes start processing this block. Until honest nodes process this block, they still attempt to mine a new block at height $2$.
        (b) Some blocks may be mined at the same height $2$, which do not lead to chain growth. Therefore, the chain growth rate is less than the total block mining rate of the honest nodes.
        (c) When honest nodes finish processing the first block at height $2$ (which takes at most $1/\bwtime$ time since that block was announced), they now attempt to mine the next block extending it at height $3$.
        Note: If the same node produces two consecutive blocks, then the second of the two blocks will be at a new height as this node has already processed the first.
        However, when the number of miners is large and each miner owns a small share of the mining power, the probability that the same miner produces two consecutive blocks is very small, and therefore can be neglected (\eg, with $N$ equipotent miners, the probability is $1/N$).
    }
    \label{fig:attack-no}
\end{figure}

==> figures/fig-attack-pos-teaser.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[blockchain]
        \small
        \begin{scope}[xshift=0cm]

            \node at (-1.5,0) {(c)};


            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon] (h2) at (0,-2) {2};
            \node [block-hon, opacity=0.3] (h3) at (0,-3) {3};
            \draw [link-hon] (h2) -- (h1);
            \draw [link-hon, opacity=0.3] (h3) -- (h2);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-1.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-1,-3.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);
            \node [block-blank, opacity=1] (hNEW4) at (-0,-4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h3);
            
            \node [block-adv,opacity=1] (a1) at (1,-1) {1};
            \node [block-adv,opacity=0.3] (a2) at (1,-2) {2};
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \node [block-adv,opacity=0.3] (a4) at (1,-4) {4};

            \draw [link-adv,opacity=1] (a1.north) -- (G);
            \draw [link-adv,opacity=0.3] (a2.north) -- (a1);
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
            \draw [link-adv,opacity=0.3] (a4.north) -- (a3);
        \end{scope}
        
        \begin{scope}[xshift=3cm]

            \node at (-1.5,0) {(f)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon] (h2) at (0,-2) {2};
            \draw [link-hon] (h2) -- (h1);
            \node [block-hon, opacity=1] (h3) at (0,-3) {3};
            \draw [link-hon] (h3) -- (h2);
            \node [block-hon, opacity=1] (h3-2) at (-1,-3) {3};
            \draw [link-hon] (h3-2) -- (h2);
            \node [block-hon, opacity=0.3] (h4-2) at (-1,-4) {4};
            \draw [link-hon, opacity=0.3] (h4-2) -- (h3-2);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-5) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h4-2);
            \node [block-blank,opacity=1] (hNEW2) at (-2,-4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW2) -- (h3-2);
            \node [block-blank,opacity=1] (hNEW3) at (-2,-3.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW4) at (-0,-4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h3);
            
            \node [block-adv,opacity=1] (a1) at (1,-1) {1};
            \node [block-adv,opacity=1] (a2) at (1,-2) {2};
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \node [block-blank] (a3q) at (1.6,-3) {\textcolor{myParula07Red}{?}};
            \node [block-adv,opacity=0.3] (a4) at (1,-4) {4};
            \node [block-blank] (a4q) at (1.6,-4) {\textcolor{myParula07Red}{?}};

            \draw [link-adv,opacity=1] (a1.north) -- (G);
            \draw [link-adv,opacity=1] (a2.north) -- (a1);
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
            \draw [link-adv,opacity=0.3] (a4.north) -- (a3);

            \node [block-adv,opacity=0.3] (a1p) at (2.6,-1) {1'};
            \node [block-adv,opacity=0.3] (a2p) at (2.6,-2) {2'};
            \node [block-adv,opacity=0.3] (a3p) at (2.6,-3) {3'};
            \node [block-adv,opacity=0.3] (a4p) at (2.6,-4) {4'};
            \node [block-blank] (a4pq) at (3.2,-4) {\textcolor{myParula07Red}{?}};
            \node [block-adv,opacity=0.3] (a5p) at (2.6,-5) {5'};
            \node [block-blank] (a5pq) at (3.2,-5) {\textcolor{myParula07Red}{?}};

            \draw [link-adv,opacity=0.3] (a1p.north) -- (G);
            \draw [link-adv,opacity=0.3] (a2p.north) -- (a1p);
            \draw [link-adv,opacity=0.3] (a3p.north) -- (a2p);
            \draw [link-adv,opacity=0.3] (a4p.north) -- (a3p);
            \draw [link-adv,opacity=0.3] (a5p.north) -- (a4p);

        \end{scope}

        %

        %

        %

        %
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

            
        %
        %
        %
        %
        %
        %
            
        %
        %
        %
        %

        %
        %
        %
        %

        %
        %
        %
        %
        %

        %
        %
        %
        %
        %

        %
        %
        %
        %
        %
        %

        %
        %
        %
        %
        %
        %

        %


    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{
        \textbf{\PoSTeaserattack:}
        Steps (a)-(e) are the same as in the \teaserattack (\cref{fig:attack-teaser}). Recall that in (c), to delay the processing of the honest block at height $h=3$, the adversary announces a block at height $h+1$ which it was withholding. Since this is the longest announced chain, honest nodes prioritize processing block $2$ on this chain.
        %
        New steps: (f) Once an honest node produces a block at height $4$, the adversary announces equivocations $1',2',...$ of its withheld chain of length $5$ instead of announcing one new block extending the chain $1,2,...$ Therefore, honest nodes have to process blocks $1',2'$ even though they processed $1,2$ earlier. The adversary makes content available for only $1',2',3'$.
        As the attack goes on, the adversary's announced chain gets longer, and it consumes even more of the honest node's processing capacity.
        %
        }
    \label{fig:attack-pos-teaser}
\end{figure}

==> figures/fig-attack-teaser.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[blockchain]
        %
        \scriptsize
        \begin{scope} [xshift=-1cm]

            \node at (-1.5,0) {(a)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            %
            %

            
            \node [block-blank,opacity=1] (hNEW1) at (-0,-2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-0,-2.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-0,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW4) at (-0,-2.4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-0.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-0.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-0.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (0.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (0.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (0.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h1);

            \node [block-adv,dashed,opacity=0.3] (a1) at (1,-1) {1};
            \draw [link-adv,dashed,opacity=0.3] (a1.north) -- (G);
            \node [block-adv,dashed,opacity=0.3] (a2) at (1,-2) {2};
            \draw [link-adv,opacity=0.3,dashed] (a2.north) -- (a1);
            \node [block-adv,dashed,opacity=0.3] (a3) at (1,-3) {3};
            \draw [link-adv,opacity=0.3,dashed] (a3.north) -- (a2);
        \end{scope} 
        
        \begin{scope}[xshift=2cm]

            \node at (-1.5,0) {(b)};


            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon,opacity=0.3] (h2) at (0,-2) {2};
            \draw [link-hon,opacity=0.3] (h2) -- (h1);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-1,-2.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-1,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-1.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-1.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-1.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (-0.8,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (-0.8,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (-0.8,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h1);
            \node [block-blank,opacity=1] (hNEW4) at (0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h2);
            
            \node [block-adv,dashed,opacity=0.3] (a1) at (1,-1) {1};
            \draw [link-adv,dashed,opacity=0.3] (a1.north) -- (G);
            \node [block-adv,dashed,opacity=0.3] (a2) at (1,-2) {2};
            \draw [link-adv,opacity=0.3,dashed] (a2.north) -- (a1);
            \node [block-adv,dashed,opacity=0.3] (a3) at (1,-3) {3};
            \draw [link-adv,opacity=0.3,dashed] (a3.north) -- (a2);
        \end{scope}

        \begin{scope}[xshift=5cm]

            \node at (-1.5,0) {(c)};


            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon,opacity=0.3] (h2) at (0,-2) {2};
            \draw [link-hon,opacity=0.3] (h2) -- (h1);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-1,-2.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-1,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-1.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-1.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-1.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (-0.8,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (-0.8,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (-0.8,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h1);
            \node [block-blank,opacity=1] (hNEW4) at (0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h2);
            
            \node [block-adv,opacity=0.3] (a1) at (1,-1) {1};
            \draw [link-adv,opacity=0.3] (a1.north) -- (G);
            \node [block-adv,opacity=0.3] (a2) at (1,-2) {2};
            \draw [link-adv,opacity=0.3] (a2.north) -- (a1);
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
        \end{scope}
        
        \begin{scope}[xshift=-1cm,yshift=-2.5cm]%

            \node at (-1.5,0) {(d)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon,opacity=0.3] (h2) at (0,-2) {2};
            \draw [link-hon,opacity=0.3] (h2) -- (h1);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-1,-2.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-1,-1.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-1.2,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-1.2,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-1.2,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (-0.8,-1.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (-0.8,-2.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (-0.8,-2.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h1);
            \node [block-blank,opacity=1] (hNEW4) at (0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h2);
            
            \node [block-adv,opacity=1] (a1) at (1,-1) {1};
            \draw [link-adv,opacity=1] (a1.north) -- (G);
            \node [block-adv,opacity=0.3] (a2) at (1,-2) {2};
            \node [block-blank] (a2q) at (1.6,-2) {\textcolor{myParula07Red}{?}};
            \draw [link-adv,opacity=0.3] (a2.north) -- (a1);
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \node [block-blank] (a3q) at (1.6,-3) {\textcolor{myParula07Red}{?}};
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
        \end{scope}

        \begin{scope}[xshift=2cm,yshift=-2.5cm]%

            \node at (-1.5,0) {(e)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon, opacity=1] (h2) at (0,-2) {2};
            \draw [link-hon] (h2) -- (h1);
            \node [block-hon, opacity=1] (h2-2) at (-1,-2) {2};
            \draw [link-hon] (h2-2) -- (h1);

            
            \node [block-blank,opacity=1] (hNEW1) at (-0,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-0,-3.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-0,-2.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-0.2,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-0.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-0.2,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (0.2,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (0.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (0.2,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);
            \node [block-blank,opacity=1] (hNEW4) at (0,-3.4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            %
            
            \node [block-adv,opacity=1] (a1) at (1,-1) {1};
            \node [block-adv,opacity=0.3] (a2) at (1,-2) {2};
            \node [block-blank] (a2q) at (1.6,-2) {\textcolor{myParula07Red}{?}};
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \node [block-blank] (a3q) at (1.6,-3) {\textcolor{myParula07Red}{?}};
            \node [block-adv,dashed,opacity=0.3] (a4) at (1,-4) {4};

            \draw [link-adv,opacity=1] (a1.north) -- (G);
            \draw [link-adv,opacity=1] (a2.north) -- (a1);
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
            \draw [link-adv,dashed,opacity=0.3] (a4.north) -- (a3);

        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-2.5cm]%

            \node at (-1.5,0) {(f)};

            \node [block] (G) at (0,0) {G};

            \node [block-hon] (h1) at (0,-1) {1};
            \draw [link-hon] (h1) -- (G);

            \node [block-hon, opacity=1] (h2) at (0,-2) {2};
            \draw [link-hon] (h2) -- (h1);
            \node [block-hon, opacity=1] (h2-2) at (-1,-2) {2};
            \draw [link-hon] (h2-2) -- (h1);
            \node [block-hon, opacity=0.3] (h3) at (0,-3) {3};
            \draw [link-hon, opacity=0.3] (h3) -- (h2);

            
            \node [block-blank,opacity=1] (hNEW1) at (-1,-3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW2) at (-1,-3.2) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW3) at (-1,-2.8) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW5) at (-1.2,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW6) at (-1.2,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW7) at (-1.2,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank, opacity=1] (hNEW8) at (-0.8,-2.9) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW9) at (-0.8,-3.1) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \node [block-blank,opacity=1] (hNEW10) at (-0.8,-3.3) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW1) -- (h2);
            \node [block-blank,opacity=1] (hNEW4) at (-0,-4) {\includegraphics[width=0.6em]{figures/icon-pick-emoji_u26cf.png}};
            \draw [link-hon,opacity=1] (hNEW4) -- (h3);
            %
            
            \node [block-adv,opacity=1] (a1) at (1,-1) {1};
            \node [block-adv,opacity=1] (a2) at (1,-2) {2};
            \node [block-adv,opacity=0.3] (a3) at (1,-3) {3};
            \node [block-blank] (a3q) at (1.6,-3) {\textcolor{myParula07Red}{?}};
            \node [block-adv,opacity=0.3] (a4) at (1,-4) {4};
            \node [block-blank] (a4q) at (1.6,-4) {\textcolor{myParula07Red}{?}};


            \draw [link-adv,opacity=1] (a1.north) -- (G);
            \draw [link-adv,opacity=1] (a2.north) -- (a1);
            \draw [link-adv,opacity=0.3] (a3.north) -- (a2);
            \draw [link-adv,opacity=0.3] (a4.north) -- (a3);

        \end{scope}


    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{
        %
        \textbf{\Teaserattack:}
        %
        \textcolor{myParula05Green}{Green}/\textcolor{myParula07Red}{red} are honest/adversary blocks, 
        %
        and 
        %
        numbers on blocks indicate 
        %
        height in the blockchain. Semi-transparent blocks have been announced (\ie, headers released) but were not yet processed by honest nodes.
        Blocks with a dashed outline are mined privately by the adversary but not announced.
        %
        %
        (a) The adversary begins with a short private lead, while honest nodes attempt to extend the honest block $1$. 
        %
        %
        %
        %
        %
        %
        %
        %
        (b) An honest node mines a block at height $h=2$, and announces it. Until this block is processed, all honest nodes (except the one who mined block $h$) continue to mine on top of the block at height $h-1$. %
        %
        (c) 
        %
        The adversary announces %
        %
        its chain with height $h+1$, and the
        %
        %
        %
        honest nodes prioritize its processing beginning with %
        block $1$.
        %
        (d) Honest nodes keep mining as before while requesting the content of the longest chain (the adversary's chain).
        %
        %
        When honest nodes request the adversary's block of height $h=2$, they find it to be unavailable (`\textcolor{myParula07Red}{?}'), \ie, the adversary did not release its content.
        %
        Honest nodes then resume processing the honest block of height $h=2$.
        %
        (e) Eventually, all honest nodes process some %
        block at height $2$. The delay in this processing means new blocks by honest nodes could have been mined at height $2$, thereby not growing the chain.
        %
        Meanwhile, if the adversary mined another block, then they are back to %
        step (a), \ie, the adversary has a $2$ block lead and %
        can repeat steps (b)--(e) at the next height $h+1$, 
        as shown in step (f).
        %
        %
        %
        %
        %
        %
        %
    }
    \label{fig:attack-teaser}%
\end{figure}

==> figures/fig-bitcoin-cardano-resilience-bandwidth.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]%
        \scriptsize
        \begin{axis}[
                mysimpleresilienceplot01,
                xmode=log,
                xlabel={Bandwidth requirement $C$ (Mbps)},
                xmin=1e-3,xmax=1e2,
                x dir=reverse,
                legend columns=2,
                grid=both,
                height=0.5\linewidth,
                %
                legend style={
                        %
                        %
                        xshift=-1.5em,
                        %
                        %
                        %
                                %
                            %
                        %
                                %
                            %
                    },
            ]

            %
            %

            %
            %

            %
            %

            \addlegendimage{gray,dashed,mark=none};
            \addlegendentry{Bounded-delay security (private attack)};

            \addlegendimage{area legend,myparula21,fill=myParula02Orange,thin,draw=none};
            %
            \addlegendentry{Cautious ($4\;\mathrm{MB}$ blocks)};

            \addlegendimage{gray,mark=none};
            \addlegendentry{\Teaserattack (\cref{sec:teaser-attack})};
            
            %
            %

            %
            %
            
            \addlegendimage{area legend,myparula11,fill=myParula01Blue,thin,draw=none};
            %
            \addlegendentry{Ambitious ($32\;\mathrm{MB}$ blocks)};

            \addplot [myparula21,dashed,no marks,mark=none,name path=bandwidth] table [y=beta,x=C(Mbps)] {figures/fig-bitcoin-resilience-delay.txt};
            \label{leg:bitcoin-cardano-resilience-bandwidth-pow-bd};

            \addplot [myparula11,dashed,no marks,mark=none,name path=bandwidth] table [y=beta,x=C(Mbps)] {figures/fig-bitcoin-cash-resilience-delay.txt};
            \label{leg:bitcoin-cash-resilience-bandwidth-pow-bd};

            \addplot [myparula23,draw=none,mark size=1.8pt,draw=none,line width=1,only marks] coordinates { (0.39402665088757344,0.4831) };
            \label{leg:bitcoin-cardano-resilience-bandwidth-pow-bd-mark};

            \addplot [myparula13,draw=none,mark size=1.8pt,draw=none,line width=1,only marks] coordinates { (0.40036293995196154,0.3751) };
            \label{leg:bitcoin-cash-resilience-bandwidth-pow-bd-mark};

            \addplot [myparula21,no marks,mark=none,name path=bandwidth] table [y=beta,x=C(Mbps)] {figures/fig-bitcoin-teasing-attack-bandwidth.txt};
            \label{leg:bitcoin-cardano-resilience-bandwidth-pow-teaser};

            \addplot [myparula11,no marks,mark=none,name path=bandwidth] table [y=beta,x=C(Mbps)] {figures/fig-bitcoin-cash-teasing-attack-bandwidth.txt};
            \label{leg:bitcoin-cash-resilience-bandwidth-pow-teaser};

            \addplot [myparula21,mark=*,mark size=1.5pt,draw=none,line width=0,only marks] coordinates { (0.4011622161735472,0.46749793788576444) };
            \label{leg:bitcoin-cardano-resilience-bandwidth-pow-teaser-mark};

            \addplot [myparula11,mark=*,mark size=1.5pt,draw=none,line width=0,only marks] coordinates { (0.38846308875683366,0.2767956260599464) };
            \label{leg:bitcoin-cash-resilience-bandwidth-pow-teaser-mark}; 

            %
            %

            %
            %

            %
            %

        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption[]{%
        For cautiously parameterized PoW NC
        (\eg, Bitcoin's
        $\blkratetime = 1/600\;\mathrm{blocks/s}$,
        %
        block size $4\;\mathrm{MB}$,
        recommended min.\ per-node bandwidth 
        $0.4\;\mathrm{Mbps}$~\cite{bitcoin_requirements,DBLP:conf/fc/CromanDEGJKMSSS16}),
        earlier analyses assuming bounded delay
        (\ref{leg:bitcoin-cardano-resilience-bandwidth-pow-bd})
        %
        predicted security
        %
        against any adversary controlling up to 48\% of hash power
        (\ref{leg:bitcoin-cardano-resilience-bandwidth-pow-bd-mark}),
        including Nakamoto's private attack \cite{nakamoto_paper},
        which was 
        concluded
        %
        to be worst-case.
        %
        %
        %
        %
        %
        The \teaserattack still requires $46\%$ adversary
        (\ref{leg:bitcoin-cardano-resilience-bandwidth-pow-teaser}a, \ref{leg:bitcoin-cardano-resilience-bandwidth-pow-teaser-mark}).
        %
        %
        In contrast, 
        PoW NC parameterized ambitiously
        (\eg, Bitcoin Cash's same $\lambda$, but max.\ 
        block size $32\;\mathrm{MB}$, same bandwidth~\cite{bitcoin_cash_requirements})
        %
        withstands only a $37\%$ private attacker
        (\ref{leg:bitcoin-cash-resilience-bandwidth-pow-bd-mark}), while the \teaserattack resilience drops to $27\%$
        (\ref{leg:bitcoin-cash-resilience-bandwidth-pow-teaser-mark}).
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
    }%
    \label{fig:bitcoin-cardano-resilience-bandwidth}%
\end{figure}%
%
%
%

==> figures/fig-comparison-bddelay-bdbandwidth-pos.tex <==
\begin{figure}[tb]%
    \centering%
    
    \begin{tikzpicture}[]%
        \footnotesize
        \begin{axis}[
                mysimpleresilienceplot01,
                name=plot1,
                xmode=log,
                xlabel={Block production rate $\lambda$},
                %
                ylabel={Adversary res.\ $\beta$},
                legend columns=2,
                %
                %
                %
                xmax=1e-2, xmin=2e-6,
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
            ]


            %

            %
            %
            %
            %
            %
            %
            %
            %
            %


            %

            \addlegendimage{empty legend}
            \addlegendentry{%
                \tikz[x=2em,y=0.75em]{%
                    \draw [myparula21,thick] (0,0) -- (1,0);
                    \draw [myparula22,thick] (0,-0.5) -- (1,-0.5);
                    \draw [myparula23,thick] (0,-1.0) -- (1,-1.0);
                }%
                \hspace{0.5em}PoS NC security \cite{bwlimitedposlc}%
            };


            %

            \addlegendimage{empty legend}
            \addlegendentry{%
                \tikz[x=2em,y=0.75em,baseline=-0.35em]{%
                    \draw [myParula01Blue,thick] (0,0) -- (1,0);
                }%
                \hspace{0.5em}\ProtShort security (this work)%
            };


            %

            %
            %
            %
            %
            %
            %
            %



            

            \addplot [draw=none,name path=xaxis,domain={1e-8:1e8}] {0};
            \addplot [draw=none,name path=xaxisplus1,domain={1e-8:1e8}] {1};




            %
            
            %
            %
            %

            %
            %
            %


            %

            %
            %

            %


            %

            \addplot [myParula01Blue,no marks,name path=resiliencebdbandwidth] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bdbandwidth-newresult.txt};

            \addplot [myParula01Blue,fill opacity=0.2] fill between [of=resiliencebdbandwidth and xaxis];


            %
            
            \addplot [myparula21,thick,no marks,name path=resilience10] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bdbandwidth-oldresult-kappa10.txt};
            \addplot [myparula22,thick,no marks,name path=resilience100] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bdbandwidth-oldresult-kappa100.txt};
            \addplot [myparula23,thick,no marks,name path=resilience1000] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bdbandwidth-oldresult-kappa1000.txt};

            \addplot [myparula21,fill opacity=0.2] fill between [of=resilience10 and xaxis];
            \addplot [myparula21,fill opacity=0.2] fill between [of=resilience100 and xaxis];
            \addplot [myparula21,fill opacity=0.2] fill between [of=resilience1000 and xaxis];

        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption[]{%
        The region of 
        fraction $\beta$ of adversary nodes and
        block production rate $\lambda$
        where
        PoS NC is secure according to~\cite{bwlimitedposlc}
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=none,thick,fill=myParula02Orange,fill opacity=0.3] (0,0) rectangle (1,1); })
        shrinks as
        the NC confirmation depth increases, \ie,
        the desired consensus failure probability decreases
        %
        %
        %
        %
        (in order:
        \tikz[x=2em,y=0.75em,baseline=-0.35em]{%
        \draw [myparula21,thick] (0,0) -- (1,0);
        } 
        %
        %
        %
        %
        %
        to
        \tikz[x=2em,y=0.75em,baseline=-0.35em]{%
        \draw [myparula23,thick] (0,0) -- (1,0);
        }).
        Thus, for the PoS NC protocol of~\cite{bwlimitedposlc},
        security requires vanishing throughput.
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        In contrast, our new \ProtShort protocol
        %
        achieves a security region (\tikz[x=0.75em,y=0.75em]{ \draw [draw=myParula01Blue,thick,fill=myParula01Blue,fill opacity=0.3] (0,0) rectangle (1,1); }) 
        that is
        independent of
        the desired consensus failure probability.
        Thus, \ProtShort is secure with non-vanishing constant throughput.
        (For all lines, processing capacity is fixed to $C=1$ block/s.)
    }%
    \label{fig:comparison-bddelay-bdbandwidth-pos}%
\end{figure}%

==> figures/fig-comparison-bddelay-bdbandwidth.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]%
        %
        \scriptsize
        \begin{axis}[
                mysimpleresilienceplot01,
                name=plot1,
                xmode=log,
                xlabel={Block production rate $\lambda$},
                height=0.5\linewidth,
            ]

            \addplot [draw=none,name path=xaxis,domain={1e-8:1e8}] {0};
            \addplot [draw=none,name path=xaxisplus1,domain={1e-8:1e8}] {1};

            \addplot [black,dashed,no marks,name path=resiliencebddelay] table [x=relblockfrequency,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bddelay.txt};
            \label{leg:comparison-bddelay-bdbandwidth-privateattack}

            \addplot [myparula51,fill opacity=0.5,pattern=crosshatch dots,pattern color=myParula05Green] fill between [of=resiliencebddelay and xaxis];
            \addplot [myparula71,pattern=north east lines,pattern color=myParula07Red] fill between [of=resiliencebddelay and xaxisplus1];

            \addplot [myparula71,thick,no marks,name path=teaserattack] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-exp_teaser-attack.txt};
            \addplot [myparula71,fill opacity=0.3] fill between [of=teaserattack and xaxisplus1];

            \addplot [myparula51,no marks,name path=resiliencebdbandwidth] table [x=lbyC,y=beta] {figures/fig-comparison-bddelay-bdbandwidth-bdbandwidth-newresult.txt};

            \addplot [myparula51,fill opacity=0.45] fill between [of=resiliencebdbandwidth and xaxis];

            \node [align=center] (attack) at (axis cs:1e-1,0.1) {\Teaserattack\\{}(\cref{sec:teaser-attack})};
            \draw [-latex,shorten >=1pt,shorten <=-2pt] (attack) -- (axis cs:1.5,0.2);

            \node [align=center] (security) at (axis cs:5e-3,0.40) {Our security proof\\{}(\cref{thm:safety-and-liveness-pow})};
            \draw [-latex,shorten >=2pt] (security) -- (axis cs:1e-3,0.27);

            \node [align=center] (bddelay) at (axis cs:1e1,0.40) {Private attack\\{}\cite{dem20,tight_bitcoin}};
            \draw [-latex] (bddelay) -- (axis cs:4e0,0.21);
            
            %
            %
        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption[]{%
        Regions of
        fraction $\beta$ of adversary nodes and
        block production rate $\lambda$
        with
        security proofs
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=myParula05Green,thick,fill=myParula05Green,fill opacity=0.3] (0,0) rectangle (1,1); })
        and attacks
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=myParula07Red,thick,fill=myParula07Red,fill opacity=0.3] (0,0) rectangle (1,1); })
        for NC under a fixed processing capacity of $C=1$ block per second.
        Analysis in the bounded-delay model \cite{dem20,tight_bitcoin} (with $\Delta = 1\;\mathrm{s}$) proves that the private attack
        (\ref{leg:comparison-bddelay-bdbandwidth-privateattack})
        succeeds
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill opacity=1,pattern=north east lines,pattern color=myParula07Red] (0,0) rectangle (1,1); })
        %
        iff
        $\beta \geq \frac{1-\beta}{1+(1-\beta)\blkratetime}$, and that for all other values of $\beta,\lambda$, no attack succeeds
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill opacity=1,pattern=crosshatch dots,pattern color=myParula05Green] (0,0) rectangle (1,1); }).
        %
        %
        Our \teaserattack exploits congested block processing and succeeds at lower adversary $\beta$ than the private attack
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=myParula07Red,thick,fill=myParula07Red,fill opacity=0.3] (0,0) rectangle (1,1); }, \tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill opacity=1,pattern=north east lines,pattern color=myParula07Red] (0,0) rectangle (1,1); }).
        Our analysis in a bounded-capacity model 
        %
        yields
        a security region
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=myParula05Green,thick,fill=myParula05Green,fill opacity=0.3] (0,0) rectangle (1,1); })
        for PoW NC.%
    }%
    \label{fig:comparison-bddelay-bdbandwidth}%
\end{figure}%

==> figures/fig-experiment-greedy.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]
        %
        \scriptsize
        \begin{axis}[
                mysimpleplot,
                xmode=log, 
                xlabel={Capacity: $\bwtime$ [blocks per second]},
                ylabel={Growth of agreed chain\\ ($\mathrm{height}/\blkratetimeHon\cdot T$)},
                legend columns=2,
                xmin=1e-2, xmax=1e3,
                ymin=0, ymax=1.005,
                height=0.4\linewidth,
                width=\linewidth,
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                    },
                scaled y ticks=false,
                %
                major grid style={solid,draw=gray!10},
            ]

            %
            %
            %
            %

            %
            %
            %
            %

            %
            %
            %

	
            \addplot [myparula11, only marks,
                     mark size = 1pt] table [x=bandwidth,y=max_ancestor_height] {figures/fig-experiment-greedy-longestdl-data.txt};
            \addlegendentry{\ruleLc policy};
            \label{plt:experiment-greedy-longestdl};

            \addplot [myparula73, mark size=1pt,%
            dotted, 
            mark=o ] table [x=bandwidth,y=max_ancestor_height] {figures/fig-experiment-greedy-greedydl-data.txt};
            \addlegendentry{\ruleGreedy policy};
            \label{plt:experiment-greedy-greedydl};



        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
        The rate nodes grow the agreed chain after the network splits into two sets of 50 nodes for 15 secs, when the scheduling policy is ``longest-header-chain'' (\ref{plt:experiment-greedy-longestdl}) or ``\rulegreedy'' (\ref{plt:experiment-greedy-greedydl}).
        %
        %
        %
        %
        %
        %
        %
        %
        %
        Nodes using the \rulegreedy policy prioritize processes on their current chain.
        Under low capacity, they do not recover from the split, resulting in two chains forking at genesis, providing no growth of the agreed chain. Thus, longest chain is insecure \emph{without an adversary}
        (\cf \cref{fig:comparison-bddelay-bdbandwidth}(c)).
    }%
    \label{fig:experiment-greedy}%
\end{figure}%

==> figures/fig-experiment-teaser-spv.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]
        \footnotesize
        \begin{axis}[
                mysimpleplot,
                %
                xlabel={Capacity: $\bwtime$ [blocks per second]},
                ylabel={Honest chain growth\\rate ($\blkratetimeGrowth/\blkratetimeHon$)},
                xmin=0, xmax=2,
                ymin=0, ymax=0.7,
                height=0.5\linewidth,
                width=\linewidth,
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                },
                scaled y ticks=false,
                %
                %
                legend columns=2,
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
            ]

            \addplot [myparula11, %
                    only marks, mark size=1.5pt] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaser-noattacker-data.txt};
            \addlegendentry{No attack or private attack ($\blkratetimeSPV = 0$)};
            \label{plt:experiment-teaser-spv-noattacker};

            \addplot [myparula73, mark size=1.5pt,%
            only marks] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaser-activeattacker-data.txt};
            \addlegendentry{\Teaserattack ($\blkratetimeSPV = 0$)};
            \label{plt:experiment-teaser-spv0-attacker};

            %
            %
            %
            %
            %
            %
            %
            %
            %
            %

            \addplot [
            myparula45, 
            mark size=1.5pt,
            only marks
            ] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaser-spv50new-activeattacker-data.txt};
            \addlegendentry{\Teaserattack ($\blkratetimeSPV = 0.5$)};
            \label{plt:experiment-teaser-spv50new-attacker};


        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
    \Teaserattack in the presence of SPV miners, compared with \teaserattack and private attack without SPV miners (same as in \cref{fig:experiment-teaser}). 
    Total mining rate of SPV miners is $\blkratetimeSPV$ blocks per second.
    Total mining rate of honest miners is 
    %
    $\blkratetimeHon = 1$ block per second. 
    SPV miners are not counted as honest. 
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    \Teaserattack still succeeds with lower adversary power than private attack
(\cref{fig:experiment-teaser-spv}).
    }%
    
    \label{fig:experiment-teaser-spv}%
\end{figure}%


==> figures/fig-experiment-teaser-start3.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]%
        %
        \scriptsize%
        \begin{axis}[
            mysimpleplot,
            grid = both,
            %
            xlabel={Time (seconds)},
            ylabel={Attacker lead (blocks)},
            %
            %
            xmin=0, xmax=500,
            ymin=0, ymax=100, 
            %
            height=0.5\linewidth,
            width=\linewidth,
            yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
            },
            scaled y ticks=false,
            %
            %
            legend columns=4,  %
            %
            %
            %
            %
            %
            %
            legend style={
                    %
                    %
                    xshift=-3mm,
                    %
                    %
                    %
                            %
                        %
                    %
                            %
                        %
                },
        ]
            
            \addlegendimage{empty legend}
            \addlegendentry{\Teaserattack:};

            \addplot [myparula11, no markers,mark=none] table [col sep=comma, x=time,y=height_delta,restrict expr to domain={\thisrow{beta}}{0.75:0.75}]
            {figures/fig-experiment-teaser-start-data3.txt};
            \addlegendentry{$\blkratetimeAdv=0.75$};
            \label{plt:teaser-strong2};


            \addplot [myparula71, no markers,mark=none] table [col sep=comma, x=time,y=height_delta,restrict expr to domain={\thisrow{beta}}{0.6:0.6}]
            {figures/fig-experiment-teaser-start-data3.txt};
            \addlegendentry{$\blkratetimeAdv=0.60$};
            \label{plt:teaser-medium2};

            \addplot [myparula51, no markers, solid,mark=none] table [col sep=comma, x=time,y=height_delta,restrict expr to domain={\thisrow{beta}}{0.45:0.45}]
            {figures/fig-experiment-teaser-start-data3.txt};
            \addlegendentry{$\blkratetimeAdv=0.45$};
            \label{plt:teaser-weak2};

            \addlegendimage{empty legend}
            \addlegendentry{Private attack:};

            \addplot [myparula11, opacity=0.3, no markers,mark=none] table [col sep=comma, x=time,y=height_delta,restrict expr to domain={\thisrow{beta}}{0.75:0.75}]
            {figures/fig-experiment-private-start-data3.txt};
            \addlegendentry{$\blkratetimeAdv=0.75$};
            \label{plt:private-strong2};

            \addplot [myparula71, opacity=0.3, no markers,mark=none] table [col sep=comma, x=time,y=height_delta,restrict expr to domain={\thisrow{beta}}{0.6:0.6}]
            {figures/fig-experiment-private-start-data3.txt};
            \addlegendentry{$\blkratetimeAdv=0.60$};
            \label{plt:private-medium2};

            %
            %
            %
            %
        \end{axis}%
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
    Adversary lead (difference between adversary and honest  chain lengths) under private attack and \teaserattack.
    %
    The simulation consists of $100$ honest nodes with capacity $C=2$ blocks per second, collectively mining $\blkratetimeHon=1$ block per second, and one adversary node with variable mining rate $\blkratetimeAdv$ blocks per second.
    With these parameters, $\blkratetimeGrowthSilent = 0.67$ and $\blkratetimeGrowthTeaser = 0.50$ (from \cref{fig:experiment-teaser}). 
    A weak adversary ($\blkratetimeAdv = 0.45$, \ref{plt:teaser-weak2}) is unable to mine fast enough to gain a lead on the network. A stronger adversary ($\blkratetimeAdv = 0.60$) fails to gain a permanent lead through the private attack (\ref{plt:private-medium2}). But, through the \teaserattack, after repeatedly retrying during the first 200 seconds, eventually manages to maintain a lead (\ref{plt:teaser-medium2}). An even stronger adversary ($\blkratetimeAdv = 0.75$) succeeds almost at once under both strategies (\ref{plt:teaser-strong2},\ref{plt:private-strong2}).
    %
    }%
    \label{fig:experiment-teaser-start}%
\end{figure}%

==> figures/fig-experiment-teaserequiv.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[]
        \footnotesize
        \begin{axis}[
                mysimpleplot,
                %
                xlabel={Capacity: $\bwtime$ [blocks per second]},
                ylabel={Honest chain growth\\rate ($\blkratetimeGrowth/\blkratetimeHon$)},
                xmin=0, xmax=2,
                ymin=0, ymax=0.7,
                height=0.5\linewidth,
                width=\linewidth,
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                },
                scaled y ticks=false,
                %
                %
                legend columns=2,
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
                %
            ]

            \addplot [myparula11, %
                    only marks, mark size=1.5pt] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaser-noattacker-data.txt};
            \addlegendentry{No attack or private attack};
            \label{plt:experiment-teaser-noattacker};

            %
            %
            %

            \addplot [myparula73, mark size=1.5pt,%
            only marks] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaser-activeattacker-data.txt};
            \addlegendentry{\Teaserattack};
            \label{plt:experiment-teaser-attacker};

            \addplot [myparula54, mark size=1.5pt,%
            only marks] table [x=bandwidth,y=chain_growth] {figures/fig-experiment-teaserequiv-equivteasingattacker-data.txt};
            \addlegendentry{\PoSTeaserattack (PoS)};
            \label{plt:experiment-teaser-equivattacker};


        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption{%
    Results of a simulation of the \PoSTeaserattack comparing the rate of chain growth relative to honest block production rate, when nodes prioritize processing towards the longest header chain, for various capacity limits. The honest chain growth rate falls to almost zero as the adversary spams honest nodes with longer chains. The \teaserattack is shown for comparison.
%
    %
    }%
    
    \label{fig:experiment-teaser-pos}%
\end{figure}%


==> figures/fig-model.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[x=1.9cm]
        \footnotesize

        \node[cloud,draw=none,fill=black!5,minimum width=3cm,minimum height=1.8cm] (cloud) at (0.5,-2.17) {};

        %
        \node [align=left,anchor=west] at (-2,-2) {\textsc{Content}\\\textsc{Downloading}};
        \node [align=left,anchor=west] at (-2,1) {\textsc{Header}\\\textsc{Flooding}};

        \node [inner sep=2pt] (u1) at (-1,0) {\includegraphics[width=0.7cm]{icon-honest-emoji_u1f464.png}};
        \node [inner sep=2pt] (u2) at (0,0) {\includegraphics[width=0.7cm]{icon-honest-emoji_u1f464.png}};
        \node [inner sep=2pt] (u3) at (1,0) {\includegraphics[width=0.7cm]{icon-honest-emoji_u1f464.png}};
        \node [inner sep=2pt] (a) at (2,0) {\includegraphics[width=0.7cm]{icon-adversarial2-emoji_u1f608.png}};

        \def\TMPBLOCKCONTENT{\node [anchor=center] at (0.5,-0.65) {\tiny$\txs_2$};}

        \node (blkNew) at (-1.3,-0.7) {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!80] (0,0) rectangle (1,-0.3); \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); \TMPBLOCKCONTENT }};
        \node (blkNewSplit) at (-0.7,-0.7) {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!80] (0,0.2) rectangle (1,-0.1); \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); \TMPBLOCKCONTENT }};

        \draw [-latex] (blkNew) -- (blkNewSplit);
        \draw [-latex] (blkNewSplit) |- (0,1) node [above] {Delay $\leq\DeltaHeader$} -- (u2) node [midway,right] {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!80] (0,0) rectangle (1,-0.3); }};
        \draw [-latex] (blkNewSplit) |- (1,1) -- (u3) node [midway,left] {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!80] (0,0) rectangle (1,-0.3); }};

        \draw [-latex,myParula07Red] [bend right] (a) to (u3);
        \node [yshift=1.5em,anchor=south] at (1.5,0) {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!80] (0,0) rectangle (1,-0.3); }};
        \draw [-latex,myParula07Red] [bend left] (a) to (u3);
        \node [yshift=-1.5em,anchor=north] at (1.5,0) {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); }};

        \begin{scope}[yshift=-2em]
            \node (repoHeader) at (0.25,-1.25) {\scriptsize\textbf{Header}};
            \node (repoContent) at (0.75,-1.25) {\scriptsize\textbf{Content}};
            \node at (0.25,-1.5) {\scriptsize$\Chain_1$};
            \node at (0.75,-1.5) {\scriptsize$\txs_1$};
            \node at (0.25,-1.75) {\scriptsize$\Chain_2$};
            \node at (0.75,-1.75) {\scriptsize$\txs_2$};
            \node at (0.25,-2.05) {\scriptsize$\svdots$};
            \node (repoDots) at (0.75,-2.05) {\scriptsize$\svdots$};
        \end{scope}

        \draw [-latex] (blkNewSplit) -- (repoHeader) node [midway,below left,xshift=2pt,yshift=2pt] {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); \TMPBLOCKCONTENT }};

        \draw [-latex] ([xshift=-2pt]u2.south) -- ([xshift=-2pt]repoHeader.north) node [pos=0.3,left] {\scriptsize Req. $\Chain_2$};
        \draw [-latex] ([xshift=2pt]repoHeader.north) -- ([xshift=2pt]u2.south) node [pos=0.7,above right,xshift=-2pt,yshift=-2pt] {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); \TMPBLOCKCONTENT }};

        \draw [-latex] ([xshift=-2pt]u3.south) -- ([xshift=-2pt]repoContent.north) node [pos=0.3,left] {\scriptsize Req. $\Chain_2$};
        \draw [-latex] ([xshift=2pt]repoContent.north) -- ([xshift=2pt]u3.south) node [pos=0.7,below right,xshift=-2pt,yshift=2pt] {\tikz[x=12pt,y=10pt]{ \draw [fill=gray!20] (0,-0.3) rectangle (1,-1); \TMPBLOCKCONTENT }};

        \draw [myParula02Orange] (repoHeader.north) ++ (45:0.25) arc(45:135:0.25);
        \draw [myParula02Orange] (repoContent.north) ++ (45:0.25) arc(45:135:0.25);
        \node [myParula02Orange,align=center,anchor=north] at (0.5,-1.02) {\tiny Capacity\\\tiny $\bwtime$};

        \draw ($(repoHeader.north west)+(0,-0.05)$) rectangle (repoDots.south east -| repoContent.north east);

        \node [] at (-1,-1.0) {\circledScriptBlackSlim{\textbf{1}}};
        \node [] at (-0.5,-1.8) {\circledScriptBlackSlim{\textbf{3}}};
        \node [] at (0.5,1.3) {\circledScriptBlackSlim{\textbf{2}}};
        \node [] at (0.60,-0.3) {\circledScriptBlackSlim{\textbf{4}}};
        \node [] at (1.5,0) {\circledScriptBlackSlim{\textbf{5}}};

    \end{tikzpicture}%
    \caption[]{%
        Bounded-capacity network model~\cite[Fig.~4]{bwlimitedposlc}:
        %
        %
        %
        \circledScriptBlackSlim{1} Honest node produces a block, made of header and content. A hash in the header commits to the content.
        %
        \circledScriptBlackSlim{2} Header is flooded ($\Env.\Call{broadcastHeaderChain}{}$), and arrives at all nodes ($\protocol.\Call{receivedHeaderChain}{}$) with at most $\DeltaHeader$ delay.
        %
        \circledScriptBlackSlim{3} Content is made available for peer-to-peer pull-based download ($\Env.\Call{uploadContent}{}$).
        %
        \circledScriptBlackSlim{4} Content associated with the header is processed (\ie, downloaded and verified) ($\protocol.\Call{receivedContent}{}$), subject to a maximum rate of~$\bwtime$.
        %
        \circledScriptBlackSlim{5} The adversary can push headers and content to nodes, bypassing the delay and capacity constraints.
        %
        %
        %
        %
    }
    \label{fig:model}
\end{figure}

==> figures/fig-one-cp-proof-figures.tex <==
\begin{figure}[tb]%
    \centering%
    %
    \begin{tikzpicture}[x=2em,y=2em]%
    
        \begin{scope}[]
            
            \node at (-1.5,0) {\textbf{(a)}};
            \draw (-1,0) -- (4,0);
            
            \node [circle,fill=myParula01Blue,inner sep=2pt] (circle1) at (0,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] (circle2) at (1,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] (circle3) at (2,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] (circle4) at (3,0) {};
        
            %
            %
            
            \draw [draw=myParula07Red,rounded corners] ([xshift=-3pt,yshift=-3pt]circle1.south west) rectangle ([xshift=3pt,yshift=3pt]circle2.north east) node [midway,yshift=11pt,xshift=-0.75em] {\textcolor{myParula07Red}{$A$}};
            \draw [draw=myParula07Red,rounded corners] ([xshift=-3pt,yshift=-5pt]circle2.south west) rectangle ([xshift=3pt,yshift=5pt]circle4.north east) node [midway,yshift=13pt,xshift=1.75em] {\textcolor{myParula07Red}{$B$}};
            \draw [draw=myParula07Red,rounded corners] ([xshift=-5pt,yshift=-7pt]circle2.south west) rectangle ([xshift=5pt,yshift=7pt]circle3.north east) node [midway,yshift=15pt] {\textcolor{myParula07Red}{$C$}};
        
        \end{scope}
    
        \begin{scope}[xshift=4.6cm]
            
            \node at (-1.5,0) {\textbf{(b)}};
            \draw (-1,0) -- (4,0);
            
            \node [circle,fill=myParula01Blue,inner sep=2pt] at (0,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] at (0.8,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] at (2.2,0) {};
            \node [circle,fill=myParula01Blue,inner sep=2pt] at (3,0) {};
        
            \draw (-0.5,0) ++(0,0.2) -- ++(0,-0.4);
            \draw (3.5,0) ++(0,0.2) -- ++(0,-0.4);
            
            \draw [draw=myParula07Red,ultra thick] (1.5,0) ++(-0.15,-0.15) -- ++(0.3,0.3);
            \draw [draw=myParula07Red,ultra thick] (1.5,0) ++(-0.15,0.15) -- ++(0.3,-0.3);
            
            \draw [draw=myParula07Red,rounded corners] (-0.3,-0.3) rectangle (1.8,0.3);
            \draw [draw=myParula07Red,rounded corners] (1.2,-0.4) rectangle (3.3,0.4);
            
        
        \end{scope}
        
    \end{tikzpicture}%
    \caption{%
    Blue circles represent \sltpps, red crosses represent \iindices with $\Gat{k}=1$ and $\Dat{k}=0$. 
    (a) Given intervals $A,B,C$ all containing the 2nd blue circle from left, interval $C$ is redundant.
    (b) Given $n$ blue circles, the adversary needs at least $n/4$ red crosses to draw a set of intervals satisfying \eqref{intervals-cover-ppivots,intervals-y-condition}. Here is a placement of red crosses relative to blue circles that achieves the minimum number of red crosses.%
    %
    }
    \label{fig:one-cp-proof-figures}
\end{figure}


==> figures/fig-pivot-randomwalk.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[x=0.7cm,y=0.4cm]
        \footnotesize

        \draw [draw=none,fill=myParula05Green,opacity=0.3] (0,0) rectangle (5,3);
        \draw [draw=none,fill=myParula07Red,opacity=0.3] (0,3) rectangle (5,6.5);
        \draw [draw=none,fill=myParula07Red,opacity=0.3] (6,0) rectangle (10.5,4);
        \draw [draw=none,fill=myParula05Green,opacity=0.3] (6,4) rectangle (10.5,6.5);
        \draw [draw=none,fill=myParula01Blue,opacity=0.3] (5,0) rectangle (6,6.5);

        \draw [-Latex] (0,0) -- (10.75,0) node [below] {$k$};
        \draw [-Latex] (0,0) -- (0,6.75) node [left] {$\Xin{0}{k}$};

        \foreach \x in {0,...,10} {
                \draw (\x,0) -- ++(0,0.1) -- ++(0,-0.2) node [below] {$\x$};
            }
        \foreach \x in {1,...,10} {
                \draw (\x,0) ++(-0.5,0) node [below=1em] {$\Xat{\x}$};
            }
        \foreach \y in {0,...,6} {
                \draw (0,\y) -- ++(0.1,0) -- ++(-0.2,0) node [left] {$\y$};
            }

        \pgfmathsetmacro{\sumY}{0}
        \foreach \d [count=\di from 0] in {1,1,1,-1,1,1,1,-1,1,1} {
                \draw [-latex,thick,shorten >=2pt,shorten <=2pt] (\di,\sumY) -- ++(1,\d);
                \pgfmathsetmacro{\tmp}{\sumY+\d}
                \global\let\sumY\tmp
            }

        \draw [thick,densely dotted] (10,6) -- ++(0.5,0.5);

    \end{tikzpicture}%
    \vspace{-0.5em}%
    \caption[]{Illustration of \sltpp
        (\eqref{pivot-conditions-equivalence-randomwalks}):
        A \sltpp as an \iindex $k$
        so that
        $\Xat{k} = 1$ (\tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill=myParula01Blue,opacity=0.3] (0,0) rectangle (1,1); })
        and
        $\Xin{0}{.}$ is strictly below
        $\Xin{0}{k}$ left of $k$
        and
        weakly above
        $\Xin{0}{k}$ right of $k$
        (\tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill=myParula05Green,opacity=0.3] (0,0) rectangle (1,1); }, \tikz[x=0.75em,y=0.75em]{ \draw [draw=none,fill=myParula07Red,opacity=0.3] (0,0) rectangle (1,1); }).%
    }
    \label{fig:pivot-randomwalk}
\end{figure}

==> figures/fig-pos-safety-proof.tex <==
\begin{figure}[tb]
    \centering
    %
    %
    \begin{tikzpicture}[blockchainold,x=0.8cm,y=0.4cm]
        \footnotesize

        \coordinate (G) at (-0.75,0) {};

        \node [block-gray] (bi) at (0,0) {};
        \node [yshift=1.5em] (bli) at (bi) {$b$};
        \node [block-gray] (bj) at (1,0) {};
        \node [yshift=1.5em] (blj) at (bj) {$b_j$};
        \node [block-gray] (bk) at (2.5,0) {};
        \node [yshift=1.5em] (blk) at (bk) {$b_k$};
        \node [block-gray] (bl) at (4,0) {};
        \node [yshift=1.5em] (bll) at (bl) {$b_l$};

        \node [block-gray] (B1) at (5,0) {};
        
        \node [block-gray] (B21) at (5.5,-1) {};
        \node [block-gray] (B22) at (5.5,1) {};
        
        %
        \node [block-gray] (B32) at (6.2,1) {};
        
        %

        \node [align=left,anchor=west] (dCq) at (7,-1) {$\dC_q(t')$};
        \node [align=left,anchor=west] (dCp) at (7,1) {$\dC_p(t)$};

        \draw [->,dashed,shorten >=1em] (dCp) -- (B32);
        \draw [->,dashed,shorten >=1em] (dCq) -- (B21);

        %
        \draw [link] (B32) -- (B22);
        \draw [link] (B22) -- (B1);

        %
        \draw [link] (B21) -- (B1);

        \node [inner sep=0pt] (dots1) at (0.5,0) {...};
        \node [inner sep=0pt] (dots2) at (1.75,0) {......};
        \node [inner sep=0pt] (dots3) at (3.25,0) {......};
        \node [inner sep=0pt] (dots4) at (4.5,0) {...};
        \coordinate (dots4repl) at (4.5,0);

        \draw [link] (bi) -- (G);
        \draw [link] (dots1) -- (bi);
        \draw [link,-] (bj) -- (dots1);
        \draw [link] (dots2) -- (bj);
        \draw [link,-] (bk) -- (dots2);
        \draw [link] (dots3) -- (bk);
        \draw [link,-] (bl) -- (dots3);
        \draw [link] (dots4) -- (bl);
        \draw [link,-] (B1) -- (dots4);

        \coordinate (bot) at (-1,0);
        %
        %

        %
        %
        %
        %
        %
        %
        %
        %

        %
        %
        %

        %
        %

        %

        \coordinate (a) at (bi |- bot);
        \coordinate (b) at (dots3 |- bot);
        \draw [|-|] ([yshift=-1.5em]a) -- ([yshift=-1.5em]b) node [pos=0.5,below] {$\keqproof = 4\Kcp$ blocks};
        \coordinate (a) at (bi |- bot);
        \coordinate (b) at (dots4repl |- bot);
        \draw [|-|] ([yshift=-3.5em]a) -- ([yshift=-3.5em]b) node [pos=0.5,below] {$\confDepth = 6\Kcp+1$ blocks};

        \draw [<-,dashed] (bll.north) -- ([yshift=0.4cm]bll.north) node [anchor=south west,align=left,xshift=-3.5em] {Latest possible equivocation proof against $b$ stabilizes};
        \draw [<-,dashed] (blk.north) -- ([yshift=0.8cm]blk.north) node [anchor=south west,align=left,xshift=-3.5em] {Includes equivocation proof against $b$ (if any)};
        \draw [<-,dashed] (blj.north) -- ([yshift=1.2cm]blj.north) node [anchor=south west,align=left,xshift=-3.5em] {All honest nodes have processed $b$ or seen an equivocation};


        %

        %
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %
        %

        %
        %


        %
        %
        %

        %
        %
        %
        %
        %

        %
        %
        %
        %

        %
        %
        %

        %
        %
        %
        %

        %
        %
        %

        %
        %
        %
        %
        %
        %
        %
        %
        %

    \end{tikzpicture}%
    \vspace{-1em}%
    \caption{%
        Illustration for the security proof of \ProtShort (\cref{thm:safety-and-liveness-pos}).
        %
        Consider a block $b$ that is $\confDepth$-deep in the longest processed chain of a node.
        %
        %
        \Iindices $j,k,l$ are \sltcps.
        Since \sltcps stabilize (\cref{lem:cps-stabilize-informal}), the corresponding blocks $b_j, b_k, b_l$ are in all honest nodes' processed longest chains.
        At \sltcp $j$, we know for sure that all honest nodes 
        %
        either processed $b$'s content or saw an equivocation for it, because they have processed $b_j$'s content.
        At \sltcp $k$, we know for sure that if $b$ had an equivocation, preventing processing of its content, then an equivocation proof against $b$ must have entered the chain.
        At \sltcp $l$, we know for sure that the last block that can add an equivocation proof against $b$ has stabilized (as the deadline of $\keqproof$ blocks has passed).
        Thus, a ledger formed from $\confDepth$-deep blocks (sufficient to obtain three \sltcps) will remain safe.
    }
    %
    \label{fig:pos-safety-proof}
\end{figure}



==> figures/fig-ppivot-cpivot-intuitive.tex <==
\begin{figure}[tb]
    \centering
    \begin{tikzpicture}[x=1.5em]
        %
        \scriptsize
    
        \begin{scope}[]
            
            \node at (-2,0) {\textbf{(a)}};
            
            \node at (0,0) {$-$};
            \node at (1,0) {$+$};
            \node at (2,0) {$+$};
            \node at (3,0) {$+$};
            \node at (4,0) {$-$};
            \node at (5,0) {$+$};
            \node at (6,0) {$+$};
            \node at (7,0) {$+$};
            \node at (8,0) {$-$};
            \node at (9,0) {$+$};
            \node at (10,0) {$+$};
            \node at (11,0) {$+$};
            \node at (12,0) {$-$};

            \draw [densely dotted] (-0.5,0) ++ (0,-0.2) -- ++(0,0.4) node [above] {$0$};
            \draw [densely dotted] (12.5,0) ++ (0,-0.2) -- ++(0,0.4) node [above] {$\Kcp$};

            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (2,0) {};
            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (6,0) {};
            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (10,0) {};
        
        \end{scope}
    
        \begin{scope}[yshift=-2em]
            
            \node at (-2,0) {\textbf{(b)}};
            
            \node at (0,0) {$-$};
            \node at (1,0) {$+$};
            \node at (2,0) {$+$};
            \node at (3,0) {$+$};
            \node at (4,0) {$-$};
            \node at (5,0) {$+$};
            \node at (6,0) {$+$};
            \node at (7,0) {$+$};
            \node at (8,0) {$-$};
            \node at (9,0) {$+$};
            \node at (10,0) {$+$};
            \node at (11,0) {$+$};
            \node at (12,0) {$-$};

            \draw [densely dotted] (-0.5,0) ++ (0,-0.2) -- ++(0,0.4);
            \draw [densely dotted] (12.5,0) ++ (0,-0.2) -- ++(0,0.4);

            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (2,0) {};
            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (6,0) {};
            \node [circle,draw=myParula01Blue,ultra thick,inner sep=4pt] at (10,0) {};

            \draw [draw=myParula07Red,ultra thick] (5,0) ++(-0.3,-0.2) -- ++(0.6,0.4);
            \draw [draw=myParula07Red,ultra thick] (5,0) ++(-0.3,0.2) -- ++(0.6,-0.4);

            %
            %

            \draw [draw=myParula07Red,dashed,rounded corners] (1.4,-0.25) rectangle (5.4,0.25);
            \draw [draw=myParula07Red,dashed,rounded corners] (4.6,-0.35) rectangle (6.6,0.35);
        
        \end{scope}
        
    \end{tikzpicture}%
    \caption[]{%
    (a) Example realization of \BPOs
    in $\intvl{0}{\Kcp}$,
    with \sltgood ($+$) and \sltbad ($-$) \iindices,
    and resulting \sltpps
    (\tikz[x=0.75em,y=0.75em]{ \node [circle,draw=myParula01Blue,thick,inner sep=1.8pt] at (0,0) {}; }).
    (b) To prevent a \sltpp from being a \sltcp,
    the adversary needs to prevent timely processing
    (\tikz[x=0.6em,y=0.6em]{ \draw [draw=myParula07Red,thick] (0,0) ++(-0.5,-0.5) -- ++(1,1); \draw [draw=myParula07Red,thick] (0,0) ++(0.5,-0.5) -- ++(-1,1); })
    of some blocks produced at \sltgood \iindices,
    so that around the respective \sltpp
    there is an interval 
    (\tikz[x=0.7em,y=0.7em]{ \draw [draw=myParula07Red,dashed] (-0.5,-0.5) rectangle (0.5,0.5); })
    in which the \sltcp condition (\cf \cref{def:cp-informal}) is violated.
    Here, the first two \sltpps are not \sltcps.
    To prevent timely processing of a block from a \sltgood
    \iindex, the adversary must `spend' $\goodsepbw$ blocks.
    Once the adversary runs out of blocks, a \sltpp remains a \sltcp
    (here the third \sltpp).
    }
    \label{fig:ppivot-cpivot-intuitive}
    %
\end{figure}


==> figures/fig-ppivot-tailbound-illustration.tex <==
\begin{figure}[tb]%
    \centering%
    \begin{tikzpicture}[x=58pt,y=0.4cm]
        %
        \scriptsize
        %
        \draw ([xshift=-10pt]0,0) -- (0,0);
        \draw [dashed] ([xshift=116pt]0,0) -- ([xshift=150pt]0,0);
        \draw ([xshift=208pt]0,0) -- ([xshift=218pt]0,0);
        %
        \begin{scope}
            \draw (0,0) -- (0.35,0);
            \draw [densely dotted] (0.35,0) -- (0.75,0);
            \draw (0.75,0) -- (1,0);
            \node [circle,draw=none,fill=myParula01Blue,inner sep=2pt] at (0.05,0) {};
            \node [circle,draw=none,fill=myParula02Orange,inner sep=2pt] at (0.15,0) {};
            \node [circle,draw=none,fill=myParula03Yellow,inner sep=2pt] at (0.25,0) {};
            \node [circle,draw=none,fill=myParula04Purple,inner sep=2pt] at (0.35,0) {};
            \node [circle,draw=none,fill=myParula05Green,inner sep=2pt] at (0.75,0) {};
            \node [circle,draw=none,fill=myParula06LightBlue,inner sep=2pt] at (0.85,0) {};
            \node [circle,draw=none,fill=myParula07Red,inner sep=2pt] at (0.95,0) {};
        \end{scope}
        \begin{scope}[xshift=58pt]
            \draw (0,0) -- (0.35,0);
            \draw [densely dotted] (0.35,0) -- (0.75,0);
            \draw (0.75,0) -- (1,0);
            \node [circle,draw=none,fill=myParula01Blue,inner sep=2pt] at (0.05,0) {};
            \node [circle,draw=none,fill=myParula02Orange,inner sep=2pt] at (0.15,0) {};
            \node [circle,draw=none,fill=myParula03Yellow,inner sep=2pt] at (0.25,0) {};
            \node [circle,draw=none,fill=myParula04Purple,inner sep=2pt] at (0.35,0) {};
            \node [circle,draw=none,fill=myParula05Green,inner sep=2pt] at (0.75,0) {};
            \node [circle,draw=none,fill=myParula06LightBlue,inner sep=2pt] at (0.85,0) {};
            \node [circle,draw=none,fill=myParula07Red,inner sep=2pt] at (0.95,0) {};
        \end{scope}
        \begin{scope}[xshift=150pt]
            \draw (0,0) -- (0.35,0);
            \draw [densely dotted] (0.35,0) -- (0.75,0);
            \draw (0.75,0) -- (1,0);
            \node [circle,draw=none,fill=myParula01Blue,inner sep=2pt] at (0.05,0) {};
            \node [circle,draw=none,fill=myParula02Orange,inner sep=2pt] at (0.15,0) {};
            \node [circle,draw=none,fill=myParula03Yellow,inner sep=2pt] at (0.25,0) {};
            \node [circle,draw=none,fill=myParula04Purple,inner sep=2pt] at (0.35,0) {};
            \node [circle,draw=none,fill=myParula05Green,inner sep=2pt] at (0.75,0) {};
            \node [circle,draw=none,fill=myParula06LightBlue,inner sep=2pt] at (0.85,0) {};
            \node [circle,draw=none,fill=myParula07Red,inner sep=2pt] at (0.95,0) {};
        \end{scope}
        %
        \draw ([yshift=3pt]0,0) -- (0,2);
        \draw ([yshift=3pt]1,0) -- (1,1);
        \draw ([yshift=3pt]2,0) -- (2,1);
        \draw ([yshift=3pt,xshift=34pt]2,0) -- ([xshift=34pt]2,1);
        \draw ([xshift=34pt,yshift=3pt]3,0) -- ([xshift=34pt]3,2);
        \draw [latex-latex] ([yshift=-3pt]0,1) -- ([yshift=-3pt]1,1) node [midway,fill=white] {$2 K_1$};
        \draw [latex-latex] ([yshift=-3pt]1,1) -- ([yshift=-3pt]2,1) node [midway,fill=white] {$2 K_1$};
        \draw [latex-latex] ([yshift=-3pt,xshift=34pt]2,1) -- ([yshift=-3pt,xshift=34pt]3,1) node [midway,fill=white] {$2 K_1$};
        \draw [latex-latex] ([yshift=-3pt]0,2) -- ([xshift=34pt,yshift=-3pt]3,2) node [midway,fill=white] {$2 K_1 K_2$};
    \end{tikzpicture}
    \caption{%
        An illustration for the proof of abundance of \sltpps (\appendixRef{\cref{prop:lower-tailbound-ppivots}}). Given a long interval of size $2K_1K_2$, we partition it into $K_2$ intervals of size $2K_1$ each, and we group the \iindices as indicated by different colors. All \iindices of the same color are at least $2K_1$ apart, so that intervals of size at most $K_1$ surrounding two \iindices from the same group are disjoint, and hence the corresponding \sltpp conditions are independent (conditioned on the fact that the \sltpp condition holds for all long intervals).
    }%
    \label{fig:ppivot-tailbound-illustration}%
\end{figure}%
